Comparison of 1/mQ^2 Corrections in Mesons and Baryons

We extend our relativistic quark model to the study of the decay Lambda_b -> Lambda_c ell nu and verify that the model satisfies the heavy-quark symmetry constraints at order 1/mQ^2. We isolate a strong dependence on a parameter which measures the relative distortion in the light-quark wave functions of the Lambda_b and Lambda_c. This parameter and the 1/mQ^2 corrections turn out to be small. The dependence on a corresponding parameter in the meson case leads to large 1/mQ^2 corrections.

==> fig1 <==
% Figure 1 for Holdom, Sutherland and Mureika
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(176.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,113){\makebox(0,0)[r]{-0.4}}
\put(1265.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,198.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,198){\makebox(0,0)[r]{-0.2}}
\put(1265.0,198.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,283.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,283){\makebox(0,0)[r]{0}}
\put(1265.0,283.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,368.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,368){\makebox(0,0)[r]{0.2}}
\put(1265.0,368.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,453.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,453){\makebox(0,0)[r]{0.4}}
\put(1265.0,453.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,537.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,537){\makebox(0,0)[r]{0.6}}
\put(1265.0,537.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,622.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,622){\makebox(0,0)[r]{0.8}}
\put(1265.0,622.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,707.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,707){\makebox(0,0)[r]{1}}
\put(1265.0,707.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,792.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,792){\makebox(0,0)[r]{1.2}}
\put(1265.0,792.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,877){\makebox(0,0)[r]{1.4}}
\put(1265.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176,68){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(398,68){\makebox(0,0){1.1}}
\put(398.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(620,68){\makebox(0,0){1.2}}
\put(620.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(841.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(841,68){\makebox(0,0){1.3}}
\put(841.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1063,68){\makebox(0,0){1.4}}
\put(1063.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,68){\makebox(0,0){1.5}}
\put(1285.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.150pt]{267.158pt}{0.300pt}}
\put(1285.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.150pt]{267.158pt}{0.300pt}}
\put(730,-22){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(420,580){\makebox(0,0)[r]{$F_{1}$}}
\put(442.0,580.0){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(176,850){\usebox{\plotpoint}}
\multiput(176.00,849.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(176.00,849.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(187.00,846.15)(1.453,-0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(187.00,846.38)(9.132,-4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(198.00,842.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(198.00,842.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(210.00,839.15)(1.453,-0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(210.00,839.38)(9.132,-4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(221.00,835.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(221.00,835.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(232.00,832.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(232.00,832.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(243.00,829.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(243.00,829.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(254.00,826.15)(1.591,-0.459){6}{\rule{0.975pt}{0.111pt}}
\multiput(254.00,826.38)(9.976,-4.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(266.00,822.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(266.00,822.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(277.00,819.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(277.00,819.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(288.00,816.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(288.00,816.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(299.00,813.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(299.00,813.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(310.00,810.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(310.00,810.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(322.00,807.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(322.00,807.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(333.00,804.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(333.00,804.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(344.00,801.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(344.00,801.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(355.00,798.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(355.00,798.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(366.00,795.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(366.00,795.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(378.00,792.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(378.00,792.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(389.00,789.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(389.00,789.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(400.00,787.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(400.00,787.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(411.00,784.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(411.00,784.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(422.00,781.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(422.00,781.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(434.00,779.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(434.00,779.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(445.00,776.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(445.00,776.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(456.00,773.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(456.00,773.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(467.00,771.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(467.00,771.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(478.00,768.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(478.00,768.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(490.00,766.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(490.00,766.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(501.00,763.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(501.00,763.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(512.00,761.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(512.00,761.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(523.00,758.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(523.00,758.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(534.00,756.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(534.00,756.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(546.00,754.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(546.00,754.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(557.00,751.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(557.00,751.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(568.00,749.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(568.00,749.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(579.00,747.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(579.00,747.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(590.00,744.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(590.00,744.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(602.00,742.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(602.00,742.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(613.00,740.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(613.00,740.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(624.00,738.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(624.00,738.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(635.00,736.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(635.00,736.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(646.00,733.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(646.00,733.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(658.00,731.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(658.00,731.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(669.00,729.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(669.00,729.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(680.00,727.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(680.00,727.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(691.00,725.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(691.00,725.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(702.00,723.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(702.00,723.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(714.00,721.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(714.00,721.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(725.00,719.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(725.00,719.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(736.00,717.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(736.00,717.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(747.00,715.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(747.00,715.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(759.00,713.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(759.00,713.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(770.00,711.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(770.00,711.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(781.00,709.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(781.00,709.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(792,706.88){\rule{2.650pt}{0.300pt}}
\multiput(792.00,707.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(803.00,706.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(803.00,706.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(815.00,704.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(815.00,704.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(826.00,702.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(826.00,702.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(837.00,700.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(837.00,700.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(848.00,698.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(848.00,698.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(859,695.88){\rule{2.891pt}{0.300pt}}
\multiput(859.00,696.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(871.00,695.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(871.00,695.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(882.00,693.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(882.00,693.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(893,690.88){\rule{2.650pt}{0.300pt}}
\multiput(893.00,691.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(904.00,690.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(904.00,690.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(915.00,688.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(915.00,688.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(927.00,686.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(927.00,686.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(938,683.88){\rule{2.650pt}{0.300pt}}
\multiput(938.00,684.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(949.00,683.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(949.00,683.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(960,680.88){\rule{2.650pt}{0.300pt}}
\multiput(960.00,681.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(971.00,680.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(971.00,680.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(983.00,678.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(983.00,678.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(994,675.88){\rule{2.650pt}{0.300pt}}
\multiput(994.00,676.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1005.00,675.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1005.00,675.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1016,672.88){\rule{2.650pt}{0.300pt}}
\multiput(1016.00,673.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1027.00,672.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1027.00,672.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(1039,669.88){\rule{2.650pt}{0.300pt}}
\multiput(1039.00,670.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1050.00,669.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1050.00,669.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1061.00,667.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1061.00,667.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1072,664.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,665.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1083,663.88){\rule{2.891pt}{0.300pt}}
\multiput(1083.00,664.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(1095.00,663.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1095.00,663.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1106,660.88){\rule{2.650pt}{0.300pt}}
\multiput(1106.00,661.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1117.00,660.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1117.00,660.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1128,657.88){\rule{2.650pt}{0.300pt}}
\multiput(1128.00,658.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1139.00,657.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1139.00,657.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(1151,654.88){\rule{2.650pt}{0.300pt}}
\multiput(1151.00,655.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1162.00,654.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1162.00,654.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1173,651.88){\rule{2.650pt}{0.300pt}}
\multiput(1173.00,652.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1184,650.88){\rule{2.650pt}{0.300pt}}
\multiput(1184.00,651.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1195.00,650.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1195.00,650.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(1207,647.88){\rule{2.650pt}{0.300pt}}
\multiput(1207.00,648.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1218,646.88){\rule{2.650pt}{0.300pt}}
\multiput(1218.00,647.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1229.00,646.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1229.00,646.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1240,643.88){\rule{2.650pt}{0.300pt}}
\multiput(1240.00,644.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1251,642.88){\rule{2.891pt}{0.300pt}}
\multiput(1251.00,643.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(1263.00,642.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1263.00,642.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1274,639.88){\rule{2.650pt}{0.300pt}}
\multiput(1274.00,640.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(420,535){\makebox(0,0)[r]{$\zeta,F,G_{1}$}}
\put(442.0,535.0){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(176,706){\usebox{\plotpoint}}
\put(176,703.05){\rule{2.650pt}{0.700pt}}
\multiput(176.00,704.55)(5.500,-3.000){2}{\rule{1.325pt}{0.700pt}}
\put(187,700.55){\rule{2.650pt}{0.700pt}}
\multiput(187.00,701.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(198,698.55){\rule{2.891pt}{0.700pt}}
\multiput(198.00,699.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(210,696.55){\rule{2.650pt}{0.700pt}}
\multiput(210.00,697.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(221,694.55){\rule{2.650pt}{0.700pt}}
\multiput(221.00,695.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(232,692.55){\rule{2.650pt}{0.700pt}}
\multiput(232.00,693.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(243,690.55){\rule{2.650pt}{0.700pt}}
\multiput(243.00,691.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(254,688.05){\rule{2.891pt}{0.700pt}}
\multiput(254.00,689.55)(6.000,-3.000){2}{\rule{1.445pt}{0.700pt}}
\put(266,685.55){\rule{2.650pt}{0.700pt}}
\multiput(266.00,686.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(277,683.55){\rule{2.650pt}{0.700pt}}
\multiput(277.00,684.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(288,681.55){\rule{2.650pt}{0.700pt}}
\multiput(288.00,682.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(299,679.55){\rule{2.650pt}{0.700pt}}
\multiput(299.00,680.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(310,677.55){\rule{2.891pt}{0.700pt}}
\multiput(310.00,678.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(322,676.05){\rule{2.650pt}{0.700pt}}
\multiput(322.00,676.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(333,674.55){\rule{2.650pt}{0.700pt}}
\multiput(333.00,675.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(344,672.55){\rule{2.650pt}{0.700pt}}
\multiput(344.00,673.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(355,670.55){\rule{2.650pt}{0.700pt}}
\multiput(355.00,671.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(366,668.55){\rule{2.891pt}{0.700pt}}
\multiput(366.00,669.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(378,666.55){\rule{2.650pt}{0.700pt}}
\multiput(378.00,667.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(389,665.05){\rule{2.650pt}{0.700pt}}
\multiput(389.00,665.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(400,663.55){\rule{2.650pt}{0.700pt}}
\multiput(400.00,664.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(411,661.55){\rule{2.650pt}{0.700pt}}
\multiput(411.00,662.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(422,659.55){\rule{2.891pt}{0.700pt}}
\multiput(422.00,660.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(434,658.05){\rule{2.650pt}{0.700pt}}
\multiput(434.00,658.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(445,656.55){\rule{2.650pt}{0.700pt}}
\multiput(445.00,657.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(456,654.55){\rule{2.650pt}{0.700pt}}
\multiput(456.00,655.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(467,653.05){\rule{2.650pt}{0.700pt}}
\multiput(467.00,653.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(478,651.55){\rule{2.891pt}{0.700pt}}
\multiput(478.00,652.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(490,649.55){\rule{2.650pt}{0.700pt}}
\multiput(490.00,650.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(501,648.05){\rule{2.650pt}{0.700pt}}
\multiput(501.00,648.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(512,646.55){\rule{2.650pt}{0.700pt}}
\multiput(512.00,647.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(523,645.05){\rule{2.650pt}{0.700pt}}
\multiput(523.00,645.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(534,643.55){\rule{2.891pt}{0.700pt}}
\multiput(534.00,644.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(546,641.55){\rule{2.650pt}{0.700pt}}
\multiput(546.00,642.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(557,640.05){\rule{2.650pt}{0.700pt}}
\multiput(557.00,640.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(568,638.55){\rule{2.650pt}{0.700pt}}
\multiput(568.00,639.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(579,637.05){\rule{2.650pt}{0.700pt}}
\multiput(579.00,637.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(590,636.05){\rule{2.891pt}{0.700pt}}
\multiput(590.00,636.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(602,634.55){\rule{2.650pt}{0.700pt}}
\multiput(602.00,635.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(613,633.05){\rule{2.650pt}{0.700pt}}
\multiput(613.00,633.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(624,631.55){\rule{2.650pt}{0.700pt}}
\multiput(624.00,632.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(635,630.05){\rule{2.650pt}{0.700pt}}
\multiput(635.00,630.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(646,628.55){\rule{2.891pt}{0.700pt}}
\multiput(646.00,629.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(658,627.05){\rule{2.650pt}{0.700pt}}
\multiput(658.00,627.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(669,626.05){\rule{2.650pt}{0.700pt}}
\multiput(669.00,626.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(680,624.55){\rule{2.650pt}{0.700pt}}
\multiput(680.00,625.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(691,623.05){\rule{2.650pt}{0.700pt}}
\multiput(691.00,623.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(702,622.05){\rule{2.891pt}{0.700pt}}
\multiput(702.00,622.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(714,620.55){\rule{2.650pt}{0.700pt}}
\multiput(714.00,621.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(725,619.05){\rule{2.650pt}{0.700pt}}
\multiput(725.00,619.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(736,618.05){\rule{2.650pt}{0.700pt}}
\multiput(736.00,618.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(747,616.55){\rule{2.891pt}{0.700pt}}
\multiput(747.00,617.55)(6.000,-2.000){2}{\rule{1.445pt}{0.700pt}}
\put(759,615.05){\rule{2.650pt}{0.700pt}}
\multiput(759.00,615.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(770,614.05){\rule{2.650pt}{0.700pt}}
\multiput(770.00,614.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(781,613.05){\rule{2.650pt}{0.700pt}}
\multiput(781.00,613.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(792,611.55){\rule{2.650pt}{0.700pt}}
\multiput(792.00,612.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(803,610.05){\rule{2.891pt}{0.700pt}}
\multiput(803.00,610.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(815,609.05){\rule{2.650pt}{0.700pt}}
\multiput(815.00,609.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(826,608.05){\rule{2.650pt}{0.700pt}}
\multiput(826.00,608.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(837,607.05){\rule{2.650pt}{0.700pt}}
\multiput(837.00,607.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(848,605.55){\rule{2.650pt}{0.700pt}}
\multiput(848.00,606.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(859,604.05){\rule{2.891pt}{0.700pt}}
\multiput(859.00,604.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(871,603.05){\rule{2.650pt}{0.700pt}}
\multiput(871.00,603.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(882,602.05){\rule{2.650pt}{0.700pt}}
\multiput(882.00,602.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(893,601.05){\rule{2.650pt}{0.700pt}}
\multiput(893.00,601.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(904,600.05){\rule{2.650pt}{0.700pt}}
\multiput(904.00,600.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(915,599.05){\rule{2.891pt}{0.700pt}}
\multiput(915.00,599.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(927,597.55){\rule{2.650pt}{0.700pt}}
\multiput(927.00,598.55)(5.500,-2.000){2}{\rule{1.325pt}{0.700pt}}
\put(938,596.05){\rule{2.650pt}{0.700pt}}
\multiput(938.00,596.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(949,595.05){\rule{2.650pt}{0.700pt}}
\multiput(949.00,595.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(960,594.05){\rule{2.650pt}{0.700pt}}
\multiput(960.00,594.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(971,593.05){\rule{2.891pt}{0.700pt}}
\multiput(971.00,593.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(983,592.05){\rule{2.650pt}{0.700pt}}
\multiput(983.00,592.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(994,591.05){\rule{2.650pt}{0.700pt}}
\multiput(994.00,591.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1005,590.05){\rule{2.650pt}{0.700pt}}
\multiput(1005.00,590.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1016,589.05){\rule{2.650pt}{0.700pt}}
\multiput(1016.00,589.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1027,588.05){\rule{2.891pt}{0.700pt}}
\multiput(1027.00,588.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(1039,587.05){\rule{2.650pt}{0.700pt}}
\multiput(1039.00,587.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1050,586.05){\rule{2.650pt}{0.700pt}}
\multiput(1050.00,586.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1061,585.05){\rule{2.650pt}{0.700pt}}
\multiput(1061.00,585.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1072,584.05){\rule{2.650pt}{0.700pt}}
\multiput(1072.00,584.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1083,583.05){\rule{2.891pt}{0.700pt}}
\multiput(1083.00,583.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(1095,582.05){\rule{2.650pt}{0.700pt}}
\multiput(1095.00,582.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1106,581.05){\rule{2.650pt}{0.700pt}}
\multiput(1106.00,581.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1117,580.05){\rule{2.650pt}{0.700pt}}
\multiput(1117.00,580.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1128,579.05){\rule{2.650pt}{0.700pt}}
\multiput(1128.00,579.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1139,578.05){\rule{2.891pt}{0.700pt}}
\multiput(1139.00,578.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(1151,577.05){\rule{2.650pt}{0.700pt}}
\multiput(1151.00,577.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1162,576.05){\rule{2.650pt}{0.700pt}}
\multiput(1162.00,576.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1173,575.05){\rule{2.650pt}{0.700pt}}
\multiput(1173.00,575.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1184,574.05){\rule{2.650pt}{0.700pt}}
\multiput(1184.00,574.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1195,573.05){\rule{2.891pt}{0.700pt}}
\multiput(1195.00,573.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(1207,572.05){\rule{2.650pt}{0.700pt}}
\multiput(1207.00,572.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1218,571.05){\rule{2.650pt}{0.700pt}}
\multiput(1218.00,571.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1229,570.05){\rule{2.650pt}{0.700pt}}
\multiput(1229.00,570.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1251,569.05){\rule{2.891pt}{0.700pt}}
\multiput(1251.00,569.55)(6.000,-1.000){2}{\rule{1.445pt}{0.700pt}}
\put(1263,568.05){\rule{2.650pt}{0.700pt}}
\multiput(1263.00,568.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1274,567.05){\rule{2.650pt}{0.700pt}}
\multiput(1274.00,567.55)(5.500,-1.000){2}{\rule{1.325pt}{0.700pt}}
\put(1240.0,571.0){\rule[-0.350pt]{2.650pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(420,490){\makebox(0,0)[r]{$G_{3}$}}
\put(442.0,490.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(176,324){\usebox{\plotpoint}}
\put(176,321.42){\rule{2.650pt}{1.000pt}}
\multiput(176.00,321.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(210,320.42){\rule{2.650pt}{1.000pt}}
\multiput(210.00,320.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(187.0,323.0){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(243,319.42){\rule{2.650pt}{1.000pt}}
\multiput(243.00,319.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(221.0,322.0){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(277,318.42){\rule{2.650pt}{1.000pt}}
\multiput(277.00,318.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(254.0,321.0){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(310,317.42){\rule{2.891pt}{1.000pt}}
\multiput(310.00,317.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(288.0,320.0){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(344,316.42){\rule{2.650pt}{1.000pt}}
\multiput(344.00,316.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(322.0,319.0){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(378,315.42){\rule{2.650pt}{1.000pt}}
\multiput(378.00,315.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(355.0,318.0){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(422,314.42){\rule{2.891pt}{1.000pt}}
\multiput(422.00,314.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(389.0,317.0){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(467,313.42){\rule{2.650pt}{1.000pt}}
\multiput(467.00,313.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(434.0,316.0){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(512,312.42){\rule{2.650pt}{1.000pt}}
\multiput(512.00,312.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(478.0,315.0){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(557,311.42){\rule{2.650pt}{1.000pt}}
\multiput(557.00,311.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(523.0,314.0){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(602,310.42){\rule{2.650pt}{1.000pt}}
\multiput(602.00,310.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(568.0,313.0){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(658,309.42){\rule{2.650pt}{1.000pt}}
\multiput(658.00,309.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(613.0,312.0){\rule[-0.500pt]{10.840pt}{1.000pt}}
\put(714,308.42){\rule{2.650pt}{1.000pt}}
\multiput(714.00,308.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(669.0,311.0){\rule[-0.500pt]{10.840pt}{1.000pt}}
\put(770,307.42){\rule{2.650pt}{1.000pt}}
\multiput(770.00,307.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(725.0,310.0){\rule[-0.500pt]{10.840pt}{1.000pt}}
\put(837,306.42){\rule{2.650pt}{1.000pt}}
\multiput(837.00,306.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(781.0,309.0){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(904,305.42){\rule{2.650pt}{1.000pt}}
\multiput(904.00,305.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(848.0,308.0){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(971,304.42){\rule{2.891pt}{1.000pt}}
\multiput(971.00,304.92)(6.000,-1.000){2}{\rule{1.445pt}{1.000pt}}
\put(915.0,307.0){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(1050,303.42){\rule{2.650pt}{1.000pt}}
\multiput(1050.00,303.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(983.0,306.0){\rule[-0.500pt]{16.140pt}{1.000pt}}
\put(1128,302.42){\rule{2.650pt}{1.000pt}}
\multiput(1128.00,302.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(1061.0,305.0){\rule[-0.500pt]{16.140pt}{1.000pt}}
\put(1218,301.42){\rule{2.650pt}{1.000pt}}
\multiput(1218.00,301.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(1139.0,304.0){\rule[-0.500pt]{19.031pt}{1.000pt}}
\put(1229.0,303.0){\rule[-0.500pt]{13.490pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(420,445){\makebox(0,0)[r]{$F_{3}$}}
\multiput(442,445)(24.907,0.000){3}{\usebox{\plotpoint}}
\put(508,445){\usebox{\plotpoint}}
\put(176,248){\usebox{\plotpoint}}
\put(176.00,248.00){\usebox{\plotpoint}}
\multiput(187,248)(24.804,2.255){0}{\usebox{\plotpoint}}
\put(200.86,249.00){\usebox{\plotpoint}}
\multiput(210,249)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(225.77,249.00){\usebox{\plotpoint}}
\multiput(232,249)(24.804,2.255){0}{\usebox{\plotpoint}}
\put(250.63,250.00){\usebox{\plotpoint}}
\multiput(254,250)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(275.54,250.00){\usebox{\plotpoint}}
\multiput(277,250)(24.804,2.255){0}{\usebox{\plotpoint}}
\multiput(288,251)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(300.40,251.00){\usebox{\plotpoint}}
\multiput(310,251)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(325.29,251.30){\usebox{\plotpoint}}
\multiput(333,252)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(350.16,252.00){\usebox{\plotpoint}}
\multiput(355,252)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(375.04,252.75){\usebox{\plotpoint}}
\multiput(378,253)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(399.94,253.00){\usebox{\plotpoint}}
\multiput(400,253)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(411,253)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(424.83,253.24){\usebox{\plotpoint}}
\multiput(434,254)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(449.71,254.00){\usebox{\plotpoint}}
\multiput(456,254)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(474.58,254.69){\usebox{\plotpoint}}
\multiput(478,255)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(499.48,255.00){\usebox{\plotpoint}}
\multiput(501,255)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(512,255)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(524.38,255.00){\usebox{\plotpoint}}
\multiput(534,255)(24.821,2.068){0}{\usebox{\plotpoint}}
\put(549.25,256.00){\usebox{\plotpoint}}
\multiput(557,256)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(574.15,256.00){\usebox{\plotpoint}}
\multiput(579,256)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(599.03,256.75){\usebox{\plotpoint}}
\multiput(602,257)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(623.93,257.00){\usebox{\plotpoint}}
\multiput(624,257)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(635,257)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(648.83,257.00){\usebox{\plotpoint}}
\multiput(658,257)(24.804,2.255){0}{\usebox{\plotpoint}}
\put(673.69,258.00){\usebox{\plotpoint}}
\multiput(680,258)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(698.60,258.00){\usebox{\plotpoint}}
\multiput(702,258)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(723.51,258.00){\usebox{\plotpoint}}
\multiput(725,258)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(736,258)(24.804,2.255){0}{\usebox{\plotpoint}}
\put(748.37,259.00){\usebox{\plotpoint}}
\multiput(759,259)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(773.27,259.00){\usebox{\plotpoint}}
\multiput(781,259)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(798.18,259.00){\usebox{\plotpoint}}
\multiput(803,259)(24.821,2.068){0}{\usebox{\plotpoint}}
\put(823.05,260.00){\usebox{\plotpoint}}
\multiput(826,260)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(847.95,260.00){\usebox{\plotpoint}}
\multiput(848,260)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(859,260)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(872.86,260.00){\usebox{\plotpoint}}
\multiput(882,260)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(897.75,260.43){\usebox{\plotpoint}}
\multiput(904,261)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(922.63,261.00){\usebox{\plotpoint}}
\multiput(927,261)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(947.53,261.00){\usebox{\plotpoint}}
\multiput(949,261)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(960,261)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(972.44,261.00){\usebox{\plotpoint}}
\multiput(983,261)(24.804,2.255){0}{\usebox{\plotpoint}}
\put(997.30,262.00){\usebox{\plotpoint}}
\multiput(1005,262)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1022.21,262.00){\usebox{\plotpoint}}
\multiput(1027,262)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1047.11,262.00){\usebox{\plotpoint}}
\multiput(1050,262)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,262)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1072.02,262.00){\usebox{\plotpoint}}
\multiput(1083,263)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1096.88,263.00){\usebox{\plotpoint}}
\multiput(1106,263)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1121.79,263.00){\usebox{\plotpoint}}
\multiput(1128,263)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1146.70,263.00){\usebox{\plotpoint}}
\multiput(1151,263)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1171.60,263.00){\usebox{\plotpoint}}
\multiput(1173,263)(24.804,2.255){0}{\usebox{\plotpoint}}
\multiput(1184,264)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1196.46,264.00){\usebox{\plotpoint}}
\multiput(1207,264)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1221.37,264.00){\usebox{\plotpoint}}
\multiput(1229,264)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1246.28,264.00){\usebox{\plotpoint}}
\multiput(1251,264)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1271.18,264.00){\usebox{\plotpoint}}
\multiput(1274,264)(24.907,0.000){0}{\usebox{\plotpoint}}
\put(1285,264){\usebox{\plotpoint}}
\put(420,400){\makebox(0,0)[r]{$F_{2},G_{2}$}}
\multiput(442,400)(37.360,0.000){2}{\usebox{\plotpoint}}
\put(508,400){\usebox{\plotpoint}}
\put(176,173){\usebox{\plotpoint}}
\put(176.00,173.00){\usebox{\plotpoint}}
\multiput(187,174)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(198,175)(37.231,3.103){0}{\usebox{\plotpoint}}
\put(213.21,176.29){\usebox{\plotpoint}}
\multiput(221,177)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(232,178)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(250.47,178.68){\usebox{\plotpoint}}
\multiput(254,179)(37.231,3.103){0}{\usebox{\plotpoint}}
\multiput(266,180)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(287.68,181.97){\usebox{\plotpoint}}
\multiput(288,182)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(299,183)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(310,183)(37.231,3.103){0}{\usebox{\plotpoint}}
\put(324.94,184.27){\usebox{\plotpoint}}
\multiput(333,185)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(344,186)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(362.18,187.00){\usebox{\plotpoint}}
\multiput(366,187)(37.231,3.103){0}{\usebox{\plotpoint}}
\multiput(378,188)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(399.41,189.95){\usebox{\plotpoint}}
\multiput(400,190)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(411,190)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(422,191)(37.231,3.103){0}{\usebox{\plotpoint}}
\put(436.68,192.00){\usebox{\plotpoint}}
\multiput(445,192)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(456,193)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(473.95,194.00){\usebox{\plotpoint}}
\multiput(478,194)(37.231,3.103){0}{\usebox{\plotpoint}}
\multiput(490,195)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(511.22,196.00){\usebox{\plotpoint}}
\multiput(512,196)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(523,197)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(534,197)(37.231,3.103){0}{\usebox{\plotpoint}}
\put(548.48,198.23){\usebox{\plotpoint}}
\multiput(557,199)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(568,199)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(585.76,200.00){\usebox{\plotpoint}}
\multiput(590,200)(37.231,3.103){0}{\usebox{\plotpoint}}
\multiput(602,201)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(623.03,202.00){\usebox{\plotpoint}}
\multiput(624,202)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(635,203)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(646,203)(37.231,3.103){0}{\usebox{\plotpoint}}
\put(660.31,204.00){\usebox{\plotpoint}}
\multiput(669,204)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(680,205)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(697.59,205.60){\usebox{\plotpoint}}
\multiput(702,206)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(714,206)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(734.89,207.00){\usebox{\plotpoint}}
\multiput(736,207)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(747,208)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(759,208)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(772.16,209.00){\usebox{\plotpoint}}
\multiput(781,209)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(792,210)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(809.45,210.54){\usebox{\plotpoint}}
\multiput(815,211)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(826,211)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(846.75,212.00){\usebox{\plotpoint}}
\multiput(848,212)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(859,213)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(871,213)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(884.05,213.19){\usebox{\plotpoint}}
\multiput(893,214)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(904,214)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(921.33,215.00){\usebox{\plotpoint}}
\multiput(927,215)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(938,216)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(958.65,216.00){\usebox{\plotpoint}}
\multiput(960,216)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(971,217)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(983,217)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(995.91,218.00){\usebox{\plotpoint}}
\multiput(1005,218)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,218)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(1033.23,219.00){\usebox{\plotpoint}}
\multiput(1039,219)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,219)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(1070.54,220.00){\usebox{\plotpoint}}
\multiput(1072,220)(37.206,3.382){0}{\usebox{\plotpoint}}
\multiput(1083,221)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,221)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(1107.85,221.17){\usebox{\plotpoint}}
\multiput(1117,222)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,222)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(1145.15,222.51){\usebox{\plotpoint}}
\multiput(1151,223)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,223)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(1182.45,223.86){\usebox{\plotpoint}}
\multiput(1184,224)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,224)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,224)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(1219.76,225.00){\usebox{\plotpoint}}
\multiput(1229,225)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,225)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(1257.07,226.00){\usebox{\plotpoint}}
\multiput(1263,226)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,226)(37.206,3.382){0}{\usebox{\plotpoint}}
\put(1285,227){\usebox{\plotpoint}}
\end{picture}
\vspace{24ex}

{\bf Figure 1}
\end{center}
\end{document}

==> fig3 <==
%Figure 3 for Holdom, Sutherland and Mureika
\documentstyle[12pt]{article}
\pagestyle{empty}
\setcounter{figure}{1}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1349,900)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(176.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,113){\makebox(0,0)[r]{-0.25}}
\put(1265.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,222.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,222){\makebox(0,0)[r]{-0.2}}
\put(1265.0,222.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,331.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,331){\makebox(0,0)[r]{-0.15}}
\put(1265.0,331.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,440.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,440){\makebox(0,0)[r]{-0.1}}
\put(1265.0,440.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,550.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,550){\makebox(0,0)[r]{-0.05}}
\put(1265.0,550.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,659.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,659){\makebox(0,0)[r]{0}}
\put(1265.0,659.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,768.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,768){\makebox(0,0)[r]{0.05}}
\put(1265.0,768.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,877){\makebox(0,0)[r]{0.1}}
\put(1265.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176,68){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(398,68){\makebox(0,0){1.1}}
\put(398.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(620,68){\makebox(0,0){1.2}}
\put(620.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(841.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(841,68){\makebox(0,0){1.3}}
\put(841.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1063,68){\makebox(0,0){1.4}}
\put(1063.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1285,68){\makebox(0,0){1.5}}
\put(1285.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.150pt]{267.158pt}{0.300pt}}
\put(1285.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.150pt]{267.158pt}{0.300pt}}
\put(730,-22){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(841,517){\makebox(0,0)[l]{$\chi$}}
\put(1174,670){\makebox(0,0)[l]{$b_{1}$}}
\put(509,746){\makebox(0,0)[l]{$b_{2}$}}
\put(509,833){\makebox(0,0)[l]{$b_{3}$}}
\put(841,724){\makebox(0,0)[l]{$b_{4}$}}
\put(1174,571){\makebox(0,0)[l]{$b_{5}$}}
\put(620,342){\makebox(0,0)[l]{$b_{6}$}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(176,659){\usebox{\plotpoint}}
\multiput(176.00,658.15)(1.453,-0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(176.00,658.38)(9.132,-4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(187.00,654.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(187.00,654.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(198.00,651.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(198.00,651.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(210.00,648.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(210.00,648.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(221.00,645.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(221.00,645.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(232.00,642.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(232.00,642.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(243.00,639.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(243.00,639.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(254.00,636.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(254.00,636.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(266.00,633.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(266.00,633.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(277.00,630.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(277.00,630.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(288.00,627.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(288.00,627.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(299.00,625.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(299.00,625.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(310.00,622.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(310.00,622.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(322.00,619.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(322.00,619.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(333.00,617.16)(2.041,-0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(333.00,617.38)(8.561,-3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(344.00,614.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(344.00,614.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(355.00,612.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(355.00,612.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(366.00,610.16)(2.236,-0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(366.00,610.38)(9.354,-3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(378.00,607.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(378.00,607.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(389.00,605.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(389.00,605.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(400.00,603.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(400.00,603.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(411.00,601.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(411.00,601.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(422.00,599.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(422.00,599.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(434.00,597.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(434.00,597.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(445.00,595.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(445.00,595.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(456.00,593.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(456.00,593.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(467.00,591.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(467.00,591.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(478.00,589.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(478.00,589.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(490.00,587.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(490.00,587.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(501,584.88){\rule{2.650pt}{0.300pt}}
\multiput(501.00,585.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(512.00,584.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(512.00,584.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(523.00,582.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(523.00,582.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(534,579.88){\rule{2.891pt}{0.300pt}}
\multiput(534.00,580.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(546.00,579.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(546.00,579.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(557,576.88){\rule{2.650pt}{0.300pt}}
\multiput(557.00,577.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(568.00,576.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(568.00,576.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(579,573.88){\rule{2.650pt}{0.300pt}}
\multiput(579.00,574.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(590.00,573.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(590.00,573.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(602,570.88){\rule{2.650pt}{0.300pt}}
\multiput(602.00,571.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(613.00,570.19)(3.839,-0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(613.00,570.38)(7.420,-2.000){2}{\rule{0.863pt}{0.300pt}}
\put(624,567.88){\rule{2.650pt}{0.300pt}}
\multiput(624.00,568.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(635,566.88){\rule{2.650pt}{0.300pt}}
\multiput(635.00,567.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(646.00,566.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(646.00,566.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(658,563.88){\rule{2.650pt}{0.300pt}}
\multiput(658.00,564.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(669,562.88){\rule{2.650pt}{0.300pt}}
\multiput(669.00,563.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(680,561.88){\rule{2.650pt}{0.300pt}}
\multiput(680.00,562.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(691,560.88){\rule{2.650pt}{0.300pt}}
\multiput(691.00,561.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(702.00,560.19)(4.217,-0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(702.00,560.38)(8.108,-2.000){2}{\rule{0.938pt}{0.300pt}}
\put(714,557.88){\rule{2.650pt}{0.300pt}}
\multiput(714.00,558.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(725,556.88){\rule{2.650pt}{0.300pt}}
\multiput(725.00,557.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(736,555.88){\rule{2.650pt}{0.300pt}}
\multiput(736.00,556.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(747,554.88){\rule{2.891pt}{0.300pt}}
\multiput(747.00,555.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(759,553.88){\rule{2.650pt}{0.300pt}}
\multiput(759.00,554.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(770,552.88){\rule{2.650pt}{0.300pt}}
\multiput(770.00,553.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(781,551.88){\rule{2.650pt}{0.300pt}}
\multiput(781.00,552.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(792,550.88){\rule{2.650pt}{0.300pt}}
\multiput(792.00,551.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(803,549.88){\rule{2.891pt}{0.300pt}}
\multiput(803.00,550.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(815,548.88){\rule{2.650pt}{0.300pt}}
\multiput(815.00,549.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(826,547.88){\rule{2.650pt}{0.300pt}}
\multiput(826.00,548.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(848,546.88){\rule{2.650pt}{0.300pt}}
\multiput(848.00,547.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(859,545.88){\rule{2.891pt}{0.300pt}}
\multiput(859.00,546.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(871,544.88){\rule{2.650pt}{0.300pt}}
\multiput(871.00,545.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(882,543.88){\rule{2.650pt}{0.300pt}}
\multiput(882.00,544.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(893,542.88){\rule{2.650pt}{0.300pt}}
\multiput(893.00,543.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(837.0,548.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(915,541.88){\rule{2.891pt}{0.300pt}}
\multiput(915.00,542.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(927,540.88){\rule{2.650pt}{0.300pt}}
\multiput(927.00,541.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(938,539.88){\rule{2.650pt}{0.300pt}}
\multiput(938.00,540.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(904.0,543.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(960,538.88){\rule{2.650pt}{0.300pt}}
\multiput(960.00,539.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(971,537.88){\rule{2.891pt}{0.300pt}}
\multiput(971.00,538.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(949.0,540.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(994,536.88){\rule{2.650pt}{0.300pt}}
\multiput(994.00,537.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1005,535.88){\rule{2.650pt}{0.300pt}}
\multiput(1005.00,536.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(983.0,538.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1027,534.88){\rule{2.891pt}{0.300pt}}
\multiput(1027.00,535.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1016.0,536.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1050,533.88){\rule{2.650pt}{0.300pt}}
\multiput(1050.00,534.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1039.0,535.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1072,532.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,533.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1083,531.88){\rule{2.891pt}{0.300pt}}
\multiput(1083.00,532.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1061.0,534.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1106,530.88){\rule{2.650pt}{0.300pt}}
\multiput(1106.00,531.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1095.0,532.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1128,529.88){\rule{2.650pt}{0.300pt}}
\multiput(1128.00,530.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1117.0,531.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1151,528.88){\rule{2.650pt}{0.300pt}}
\multiput(1151.00,529.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1139.0,530.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1184,527.88){\rule{2.650pt}{0.300pt}}
\multiput(1184.00,528.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1162.0,529.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(1207,526.88){\rule{2.650pt}{0.300pt}}
\multiput(1207.00,527.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1195.0,528.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1240,525.88){\rule{2.650pt}{0.300pt}}
\multiput(1240.00,526.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1218.0,527.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(1263,524.88){\rule{2.650pt}{0.300pt}}
\multiput(1263.00,525.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1251.0,526.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1274.0,525.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(176,612){\usebox{\plotpoint}}
\put(176,611.88){\rule{2.650pt}{0.300pt}}
\multiput(176.00,611.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(187.00,613.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(187.00,612.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(198,614.88){\rule{2.891pt}{0.300pt}}
\multiput(198.00,614.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(210,615.88){\rule{2.650pt}{0.300pt}}
\multiput(210.00,615.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(221,616.88){\rule{2.650pt}{0.300pt}}
\multiput(221.00,616.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(232,617.88){\rule{2.650pt}{0.300pt}}
\multiput(232.00,617.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(243,618.88){\rule{2.650pt}{0.300pt}}
\multiput(243.00,618.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(254,619.88){\rule{2.891pt}{0.300pt}}
\multiput(254.00,619.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(266,620.88){\rule{2.650pt}{0.300pt}}
\multiput(266.00,620.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(288,621.88){\rule{2.650pt}{0.300pt}}
\multiput(288.00,621.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(299,622.88){\rule{2.650pt}{0.300pt}}
\multiput(299.00,622.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(310,623.88){\rule{2.891pt}{0.300pt}}
\multiput(310.00,623.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(277.0,622.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(333,624.88){\rule{2.650pt}{0.300pt}}
\multiput(333.00,624.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(322.0,625.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(355,625.88){\rule{2.650pt}{0.300pt}}
\multiput(355.00,625.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(344.0,626.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(378,626.88){\rule{2.650pt}{0.300pt}}
\multiput(378.00,626.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(366.0,627.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(400,627.88){\rule{2.650pt}{0.300pt}}
\multiput(400.00,627.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(389.0,628.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(434,628.88){\rule{2.650pt}{0.300pt}}
\multiput(434.00,628.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(411.0,629.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(467,629.88){\rule{2.650pt}{0.300pt}}
\multiput(467.00,629.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(445.0,630.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(523,630.88){\rule{2.650pt}{0.300pt}}
\multiput(523.00,630.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(478.0,631.0){\rule[-0.150pt]{10.840pt}{0.300pt}}
\put(613,631.88){\rule{2.650pt}{0.300pt}}
\multiput(613.00,631.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(534.0,632.0){\rule[-0.150pt]{19.031pt}{0.300pt}}
\put(725,632.88){\rule{2.650pt}{0.300pt}}
\multiput(725.00,632.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(624.0,633.0){\rule[-0.150pt]{24.331pt}{0.300pt}}
\put(826,633.88){\rule{2.650pt}{0.300pt}}
\multiput(826.00,633.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(736.0,634.0){\rule[-0.150pt]{21.681pt}{0.300pt}}
\put(904,634.88){\rule{2.650pt}{0.300pt}}
\multiput(904.00,634.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(837.0,635.0){\rule[-0.150pt]{16.140pt}{0.300pt}}
\put(960,635.88){\rule{2.650pt}{0.300pt}}
\multiput(960.00,635.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(915.0,636.0){\rule[-0.150pt]{10.840pt}{0.300pt}}
\put(1016,636.88){\rule{2.650pt}{0.300pt}}
\multiput(1016.00,636.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(971.0,637.0){\rule[-0.150pt]{10.840pt}{0.300pt}}
\put(1072,637.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,637.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1027.0,638.0){\rule[-0.150pt]{10.840pt}{0.300pt}}
\put(1117,638.88){\rule{2.650pt}{0.300pt}}
\multiput(1117.00,638.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1083.0,639.0){\rule[-0.150pt]{8.191pt}{0.300pt}}
\put(1173,639.88){\rule{2.650pt}{0.300pt}}
\multiput(1173.00,639.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1128.0,640.0){\rule[-0.150pt]{10.840pt}{0.300pt}}
\put(1240,640.88){\rule{2.650pt}{0.300pt}}
\multiput(1240.00,640.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1184.0,641.0){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1251.0,642.0){\rule[-0.150pt]{8.191pt}{0.300pt}}
\put(176,756){\usebox{\plotpoint}}
\put(176,755.88){\rule{2.650pt}{0.300pt}}
\multiput(176.00,755.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(187,756.88){\rule{2.650pt}{0.300pt}}
\multiput(187.00,756.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(198,757.88){\rule{2.891pt}{0.300pt}}
\multiput(198.00,757.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(210,758.88){\rule{2.650pt}{0.300pt}}
\multiput(210.00,758.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(232,759.88){\rule{2.650pt}{0.300pt}}
\multiput(232.00,759.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(243,760.88){\rule{2.650pt}{0.300pt}}
\multiput(243.00,760.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(254,761.88){\rule{2.891pt}{0.300pt}}
\multiput(254.00,761.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(221.0,760.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(277,762.88){\rule{2.650pt}{0.300pt}}
\multiput(277.00,762.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(288,763.88){\rule{2.650pt}{0.300pt}}
\multiput(288.00,763.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(266.0,763.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(310,764.88){\rule{2.891pt}{0.300pt}}
\multiput(310.00,764.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(299.0,765.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(333,765.88){\rule{2.650pt}{0.300pt}}
\multiput(333.00,765.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(322.0,766.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(355,766.88){\rule{2.650pt}{0.300pt}}
\multiput(355.00,766.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(344.0,767.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(378,767.88){\rule{2.650pt}{0.300pt}}
\multiput(378.00,767.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(366.0,768.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(400,768.88){\rule{2.650pt}{0.300pt}}
\multiput(400.00,768.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(389.0,769.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(422,769.88){\rule{2.891pt}{0.300pt}}
\multiput(422.00,769.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(411.0,770.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(456,770.88){\rule{2.650pt}{0.300pt}}
\multiput(456.00,770.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(434.0,771.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(490,771.88){\rule{2.650pt}{0.300pt}}
\multiput(490.00,771.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(467.0,772.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(534,772.88){\rule{2.891pt}{0.300pt}}
\multiput(534.00,772.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(501.0,773.0){\rule[-0.150pt]{7.950pt}{0.300pt}}
\put(602,773.88){\rule{2.650pt}{0.300pt}}
\multiput(602.00,773.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(546.0,774.0){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(927,773.88){\rule{2.650pt}{0.300pt}}
\multiput(927.00,774.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(613.0,775.0){\rule[-0.150pt]{75.643pt}{0.300pt}}
\put(1005,772.88){\rule{2.650pt}{0.300pt}}
\multiput(1005.00,773.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(938.0,774.0){\rule[-0.150pt]{16.140pt}{0.300pt}}
\put(1072,771.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,772.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1016.0,773.0){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1139,770.88){\rule{2.891pt}{0.300pt}}
\multiput(1139.00,771.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1083.0,772.0){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1195,769.88){\rule{2.891pt}{0.300pt}}
\multiput(1195.00,770.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1151.0,771.0){\rule[-0.150pt]{10.600pt}{0.300pt}}
\put(1251,768.88){\rule{2.891pt}{0.300pt}}
\multiput(1251.00,769.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1207.0,770.0){\rule[-0.150pt]{10.600pt}{0.300pt}}
\put(1263.0,769.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(176,803){\usebox{\plotpoint}}
\put(176,802.88){\rule{2.650pt}{0.300pt}}
\multiput(176.00,802.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(187,803.88){\rule{2.650pt}{0.300pt}}
\multiput(187.00,803.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(210,804.88){\rule{2.650pt}{0.300pt}}
\multiput(210.00,804.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(221,805.88){\rule{2.650pt}{0.300pt}}
\multiput(221.00,805.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(198.0,805.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(243,806.88){\rule{2.650pt}{0.300pt}}
\multiput(243.00,806.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(232.0,807.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(266,807.88){\rule{2.650pt}{0.300pt}}
\multiput(266.00,807.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(254.0,808.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(389,807.88){\rule{2.650pt}{0.300pt}}
\multiput(389.00,808.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(277.0,809.0){\rule[-0.150pt]{26.981pt}{0.300pt}}
\put(422,806.88){\rule{2.891pt}{0.300pt}}
\multiput(422.00,807.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(400.0,808.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(456,805.88){\rule{2.650pt}{0.300pt}}
\multiput(456.00,806.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(434.0,807.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(478,804.88){\rule{2.891pt}{0.300pt}}
\multiput(478.00,805.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(467.0,806.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(501,803.88){\rule{2.650pt}{0.300pt}}
\multiput(501.00,804.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(490.0,805.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(523,802.88){\rule{2.650pt}{0.300pt}}
\multiput(523.00,803.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(512.0,804.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(546,801.88){\rule{2.650pt}{0.300pt}}
\multiput(546.00,802.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(534.0,803.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(568,800.88){\rule{2.650pt}{0.300pt}}
\multiput(568.00,801.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(557.0,802.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(590,799.88){\rule{2.891pt}{0.300pt}}
\multiput(590.00,800.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(579.0,801.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(613,798.88){\rule{2.650pt}{0.300pt}}
\multiput(613.00,799.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(602.0,800.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(635,797.88){\rule{2.650pt}{0.300pt}}
\multiput(635.00,798.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(624.0,799.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(658,796.88){\rule{2.650pt}{0.300pt}}
\multiput(658.00,797.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(646.0,798.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(680,795.88){\rule{2.650pt}{0.300pt}}
\multiput(680.00,796.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(669.0,797.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(702,794.88){\rule{2.891pt}{0.300pt}}
\multiput(702.00,795.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(691.0,796.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(736,793.88){\rule{2.650pt}{0.300pt}}
\multiput(736.00,794.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(714.0,795.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(759,792.88){\rule{2.650pt}{0.300pt}}
\multiput(759.00,793.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(747.0,794.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(792,791.88){\rule{2.650pt}{0.300pt}}
\multiput(792.00,792.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(770.0,793.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(837,790.88){\rule{2.650pt}{0.300pt}}
\multiput(837.00,791.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(803.0,792.0){\rule[-0.150pt]{8.191pt}{0.300pt}}
\put(882,789.88){\rule{2.650pt}{0.300pt}}
\multiput(882.00,790.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(848.0,791.0){\rule[-0.150pt]{8.191pt}{0.300pt}}
\put(1005,788.88){\rule{2.650pt}{0.300pt}}
\multiput(1005.00,789.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(893.0,790.0){\rule[-0.150pt]{26.981pt}{0.300pt}}
\put(1072,788.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,788.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1016.0,789.0){\rule[-0.150pt]{13.490pt}{0.300pt}}
\put(1195,788.88){\rule{2.891pt}{0.300pt}}
\multiput(1195.00,789.38)(6.000,-1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1083.0,790.0){\rule[-0.150pt]{26.981pt}{0.300pt}}
\put(1274,787.88){\rule{2.650pt}{0.300pt}}
\multiput(1274.00,788.38)(5.500,-1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1207.0,789.0){\rule[-0.150pt]{16.140pt}{0.300pt}}
\put(176,421){\usebox{\plotpoint}}
\multiput(176.00,421.38)(0.497,0.488){20}{\rule{0.375pt}{0.117pt}}
\multiput(176.00,420.38)(10.222,11.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(187.00,432.38)(0.497,0.488){20}{\rule{0.375pt}{0.117pt}}
\multiput(187.00,431.38)(10.222,11.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(198.00,443.38)(0.544,0.488){20}{\rule{0.402pt}{0.117pt}}
\multiput(198.00,442.38)(11.165,11.000){2}{\rule{0.201pt}{0.300pt}}
\multiput(210.00,454.38)(0.548,0.486){18}{\rule{0.405pt}{0.117pt}}
\multiput(210.00,453.38)(10.159,10.000){2}{\rule{0.203pt}{0.300pt}}
\multiput(221.00,464.38)(0.611,0.485){16}{\rule{0.442pt}{0.117pt}}
\multiput(221.00,463.38)(10.083,9.000){2}{\rule{0.221pt}{0.300pt}}
\multiput(232.00,473.38)(0.548,0.486){18}{\rule{0.405pt}{0.117pt}}
\multiput(232.00,472.38)(10.159,10.000){2}{\rule{0.203pt}{0.300pt}}
\multiput(243.00,483.38)(0.611,0.485){16}{\rule{0.442pt}{0.117pt}}
\multiput(243.00,482.38)(10.083,9.000){2}{\rule{0.221pt}{0.300pt}}
\multiput(254.00,492.38)(0.755,0.482){14}{\rule{0.525pt}{0.116pt}}
\multiput(254.00,491.38)(10.910,8.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(266.00,500.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(266.00,499.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(277.00,508.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(277.00,507.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(288.00,516.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(288.00,515.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(299.00,524.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(299.00,523.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(310.00,531.38)(0.869,0.480){12}{\rule{0.589pt}{0.116pt}}
\multiput(310.00,530.38)(10.777,7.000){2}{\rule{0.295pt}{0.300pt}}
\multiput(322.00,538.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(322.00,537.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(333.00,544.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(333.00,543.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(344.00,551.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(344.00,550.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(355.00,557.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(355.00,556.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(366.00,563.39)(1.243,0.469){8}{\rule{0.795pt}{0.113pt}}
\multiput(366.00,562.38)(10.350,5.000){2}{\rule{0.398pt}{0.300pt}}
\multiput(378.00,568.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(378.00,567.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(389.00,573.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(389.00,572.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(400.00,578.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(400.00,577.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(411.00,583.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(411.00,582.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(422.00,588.39)(1.591,0.459){6}{\rule{0.975pt}{0.111pt}}
\multiput(422.00,587.38)(9.976,4.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(434.00,592.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(434.00,591.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(445.00,597.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(445.00,596.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(456.00,601.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(456.00,600.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(467.00,605.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(467.00,604.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(478.00,609.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(478.00,608.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(490.00,612.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(490.00,611.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(501.00,616.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(501.00,615.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(512.00,619.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(512.00,618.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(523.00,622.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(523.00,621.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(534.00,625.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(534.00,624.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(546.00,628.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(546.00,627.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(557.00,631.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(557.00,630.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(568.00,634.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(568.00,633.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(579.00,636.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(579.00,635.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(590.00,639.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(590.00,638.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(602.00,641.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(602.00,640.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(613.00,644.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(613.00,643.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(624.00,646.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(624.00,645.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(635.00,648.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(635.00,647.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(646.00,650.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(646.00,649.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(658.00,653.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(658.00,652.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(669.00,655.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(669.00,654.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(680.00,657.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(680.00,656.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(691.00,659.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(691.00,658.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(702.00,661.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(702.00,660.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\put(714,662.88){\rule{2.650pt}{0.300pt}}
\multiput(714.00,662.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(725.00,664.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(725.00,663.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(736.00,666.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(736.00,665.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(747.00,668.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(747.00,667.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(759.00,670.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(759.00,669.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(770,671.88){\rule{2.650pt}{0.300pt}}
\multiput(770.00,671.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(781.00,673.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(781.00,672.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(792.00,675.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(792.00,674.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(803.00,677.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(803.00,676.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\put(815,678.88){\rule{2.650pt}{0.300pt}}
\multiput(815.00,678.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(826.00,680.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(826.00,679.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(837.00,682.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(837.00,681.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(848.00,684.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(848.00,683.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(859,685.88){\rule{2.891pt}{0.300pt}}
\multiput(859.00,685.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(871.00,687.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(871.00,686.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(882.00,689.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(882.00,688.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(893,690.88){\rule{2.650pt}{0.300pt}}
\multiput(893.00,690.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(904.00,692.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(904.00,691.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(915.00,694.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(915.00,693.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\put(927,695.88){\rule{2.650pt}{0.300pt}}
\multiput(927.00,695.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(938.00,697.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(938.00,696.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(949.00,699.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(949.00,698.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(960,700.88){\rule{2.650pt}{0.300pt}}
\multiput(960.00,700.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(971.00,702.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(971.00,701.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(983.00,704.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(983.00,703.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(994,705.88){\rule{2.650pt}{0.300pt}}
\multiput(994.00,705.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1005.00,707.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1005.00,706.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1016,708.88){\rule{2.650pt}{0.300pt}}
\multiput(1016.00,708.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1027.00,710.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1027.00,709.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(1039.00,712.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1039.00,711.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1050,713.88){\rule{2.650pt}{0.300pt}}
\multiput(1050.00,713.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1061.00,715.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1061.00,714.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1072,716.88){\rule{2.650pt}{0.300pt}}
\multiput(1072.00,716.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1083,717.88){\rule{2.891pt}{0.300pt}}
\multiput(1083.00,717.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(1095.00,719.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1095.00,718.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1106,720.88){\rule{2.650pt}{0.300pt}}
\multiput(1106.00,720.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1117.00,722.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1117.00,721.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1128,723.88){\rule{2.650pt}{0.300pt}}
\multiput(1128.00,723.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1139,724.88){\rule{2.891pt}{0.300pt}}
\multiput(1139.00,724.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1151,725.88){\rule{2.650pt}{0.300pt}}
\multiput(1151.00,725.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1162,726.88){\rule{2.650pt}{0.300pt}}
\multiput(1162.00,726.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1173,727.88){\rule{2.650pt}{0.300pt}}
\multiput(1173.00,727.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1184,728.88){\rule{2.650pt}{0.300pt}}
\multiput(1184.00,728.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1195,729.88){\rule{2.891pt}{0.300pt}}
\multiput(1195.00,729.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1207,730.88){\rule{2.650pt}{0.300pt}}
\multiput(1207.00,730.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1229,731.88){\rule{2.650pt}{0.300pt}}
\multiput(1229.00,731.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1218.0,732.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1251,732.88){\rule{2.891pt}{0.300pt}}
\multiput(1251.00,732.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1240.0,733.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1263.0,734.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(176,515){\usebox{\plotpoint}}
\multiput(176.00,515.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(176.00,514.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(187.00,519.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(187.00,518.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(198.00,522.39)(1.591,0.459){6}{\rule{0.975pt}{0.111pt}}
\multiput(198.00,521.38)(9.976,4.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(210.00,526.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(210.00,525.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(221.00,529.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(221.00,528.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(232.00,533.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(232.00,532.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(243.00,536.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(243.00,535.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(254.00,539.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(254.00,538.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(266.00,541.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(266.00,540.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(277.00,544.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(277.00,543.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(288.00,546.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(288.00,545.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(299.00,549.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(299.00,548.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(310.00,551.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(310.00,550.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(322.00,553.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(322.00,552.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(333.00,555.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(333.00,554.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(344.00,557.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(344.00,556.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(355,558.88){\rule{2.650pt}{0.300pt}}
\multiput(355.00,558.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(366.00,560.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(366.00,559.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\put(378,561.88){\rule{2.650pt}{0.300pt}}
\multiput(378.00,561.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(389.00,563.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(389.00,562.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(400,564.88){\rule{2.650pt}{0.300pt}}
\multiput(400.00,564.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(411,565.88){\rule{2.650pt}{0.300pt}}
\multiput(411.00,565.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(422,566.88){\rule{2.891pt}{0.300pt}}
\multiput(422.00,566.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(434,567.88){\rule{2.650pt}{0.300pt}}
\multiput(434.00,567.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(445,568.88){\rule{2.650pt}{0.300pt}}
\multiput(445.00,568.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(456,569.88){\rule{2.650pt}{0.300pt}}
\multiput(456.00,569.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(467,570.88){\rule{2.650pt}{0.300pt}}
\multiput(467.00,570.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(478,571.88){\rule{2.891pt}{0.300pt}}
\multiput(478.00,571.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(501,572.88){\rule{2.650pt}{0.300pt}}
\multiput(501.00,572.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(512,573.88){\rule{2.650pt}{0.300pt}}
\multiput(512.00,573.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(490.0,573.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(534,574.88){\rule{2.891pt}{0.300pt}}
\multiput(534.00,574.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(523.0,575.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(557,575.88){\rule{2.650pt}{0.300pt}}
\multiput(557.00,575.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(546.0,576.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(579,576.88){\rule{2.650pt}{0.300pt}}
\multiput(579.00,576.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(568.0,577.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(602,577.88){\rule{2.650pt}{0.300pt}}
\multiput(602.00,577.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(590.0,578.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(635,578.88){\rule{2.650pt}{0.300pt}}
\multiput(635.00,578.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(613.0,579.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(669,579.88){\rule{2.650pt}{0.300pt}}
\multiput(669.00,579.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(646.0,580.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(702,580.88){\rule{2.891pt}{0.300pt}}
\multiput(702.00,580.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(680.0,581.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(747,581.88){\rule{2.891pt}{0.300pt}}
\multiput(747.00,581.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(714.0,582.0){\rule[-0.150pt]{7.950pt}{0.300pt}}
\put(781,582.88){\rule{2.650pt}{0.300pt}}
\multiput(781.00,582.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(759.0,583.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(815,583.88){\rule{2.650pt}{0.300pt}}
\multiput(815.00,583.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(792.0,584.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(848,584.88){\rule{2.650pt}{0.300pt}}
\multiput(848.00,584.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(826.0,585.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(882,585.88){\rule{2.650pt}{0.300pt}}
\multiput(882.00,585.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(859.0,586.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(904,586.88){\rule{2.650pt}{0.300pt}}
\multiput(904.00,586.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(893.0,587.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(938,587.88){\rule{2.650pt}{0.300pt}}
\multiput(938.00,587.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(915.0,588.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(960,588.88){\rule{2.650pt}{0.300pt}}
\multiput(960.00,588.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(949.0,589.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(983,589.88){\rule{2.650pt}{0.300pt}}
\multiput(983.00,589.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(971.0,590.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1016,590.88){\rule{2.650pt}{0.300pt}}
\multiput(1016.00,590.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(994.0,591.0){\rule[-0.150pt]{5.300pt}{0.300pt}}
\put(1039,591.88){\rule{2.650pt}{0.300pt}}
\multiput(1039.00,591.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1027.0,592.0){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1061,592.88){\rule{2.650pt}{0.300pt}}
\multiput(1061.00,592.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1050.0,593.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1095,593.88){\rule{2.650pt}{0.300pt}}
\multiput(1095.00,593.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1072.0,594.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(1117,594.88){\rule{2.650pt}{0.300pt}}
\multiput(1117.00,594.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1106.0,595.0){\rule[-0.150pt]{2.650pt}{0.300pt}}
\put(1151,595.88){\rule{2.650pt}{0.300pt}}
\multiput(1151.00,595.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1128.0,596.0){\rule[-0.150pt]{5.541pt}{0.300pt}}
\put(1195,596.88){\rule{2.891pt}{0.300pt}}
\multiput(1195.00,596.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1162.0,597.0){\rule[-0.150pt]{7.950pt}{0.300pt}}
\put(1207.0,598.0){\rule[-0.150pt]{18.790pt}{0.300pt}}
\put(176,168){\usebox{\plotpoint}}
\multiput(176.00,168.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(176.00,167.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(187.00,176.38)(0.611,0.485){16}{\rule{0.442pt}{0.117pt}}
\multiput(187.00,175.38)(10.083,9.000){2}{\rule{0.221pt}{0.300pt}}
\multiput(198.00,185.38)(0.755,0.482){14}{\rule{0.525pt}{0.116pt}}
\multiput(198.00,184.38)(10.910,8.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(210.00,193.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(210.00,192.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(221.00,201.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(221.00,200.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(232.00,208.38)(0.690,0.482){14}{\rule{0.488pt}{0.116pt}}
\multiput(232.00,207.38)(9.988,8.000){2}{\rule{0.244pt}{0.300pt}}
\multiput(243.00,216.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(243.00,215.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(254.00,223.38)(0.869,0.480){12}{\rule{0.589pt}{0.116pt}}
\multiput(254.00,222.38)(10.777,7.000){2}{\rule{0.295pt}{0.300pt}}
\multiput(266.00,230.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(266.00,229.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(277.00,236.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(277.00,235.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(288.00,243.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(288.00,242.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(299.00,249.38)(0.794,0.480){12}{\rule{0.546pt}{0.116pt}}
\multiput(299.00,248.38)(9.866,7.000){2}{\rule{0.273pt}{0.300pt}}
\multiput(310.00,256.38)(1.022,0.475){10}{\rule{0.675pt}{0.115pt}}
\multiput(310.00,255.38)(10.599,6.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(322.00,262.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(322.00,261.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(333.00,267.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(333.00,266.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(344.00,273.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(344.00,272.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(355.00,278.38)(0.934,0.475){10}{\rule{0.625pt}{0.115pt}}
\multiput(355.00,277.38)(9.703,6.000){2}{\rule{0.313pt}{0.300pt}}
\multiput(366.00,284.39)(1.243,0.469){8}{\rule{0.795pt}{0.113pt}}
\multiput(366.00,283.38)(10.350,5.000){2}{\rule{0.398pt}{0.300pt}}
\multiput(378.00,289.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(378.00,288.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(389.00,294.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(389.00,293.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(400.00,299.39)(1.136,0.469){8}{\rule{0.735pt}{0.113pt}}
\multiput(400.00,298.38)(9.474,5.000){2}{\rule{0.368pt}{0.300pt}}
\multiput(411.00,304.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(411.00,303.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(422.00,308.39)(1.243,0.469){8}{\rule{0.795pt}{0.113pt}}
\multiput(422.00,307.38)(10.350,5.000){2}{\rule{0.398pt}{0.300pt}}
\multiput(434.00,313.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(434.00,312.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(445.00,317.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(445.00,316.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(456.00,321.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(456.00,320.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(467.00,325.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(467.00,324.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(478.00,329.39)(1.591,0.459){6}{\rule{0.975pt}{0.111pt}}
\multiput(478.00,328.38)(9.976,4.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(490.00,333.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(490.00,332.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(501.00,337.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(501.00,336.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(512.00,341.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(512.00,340.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(523.00,344.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(523.00,343.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(534.00,348.39)(1.591,0.459){6}{\rule{0.975pt}{0.111pt}}
\multiput(534.00,347.38)(9.976,4.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(546.00,352.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(546.00,351.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(557.00,355.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(557.00,354.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(568.00,358.39)(1.453,0.459){6}{\rule{0.900pt}{0.111pt}}
\multiput(568.00,357.38)(9.132,4.000){2}{\rule{0.450pt}{0.300pt}}
\multiput(579.00,362.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(579.00,361.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(590.00,365.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(590.00,364.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(602.00,368.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(602.00,367.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(613.00,371.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(613.00,370.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(624.00,374.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(624.00,373.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(635.00,377.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(635.00,376.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(646.00,380.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(646.00,379.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(658.00,383.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(658.00,382.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(669.00,385.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(669.00,384.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(680.00,388.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(680.00,387.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(691.00,391.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(691.00,390.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(702.00,394.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(702.00,393.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(714.00,396.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(714.00,395.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(725.00,399.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(725.00,398.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(736.00,402.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(736.00,401.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(747.00,404.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(747.00,403.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(759.00,407.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(759.00,406.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(770.00,409.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(770.00,408.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(781.00,412.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(781.00,411.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(792.00,414.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(792.00,413.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(803.00,417.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(803.00,416.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(815.00,419.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(815.00,418.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(826.00,421.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(826.00,420.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(837.00,424.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(837.00,423.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(848.00,426.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(848.00,425.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(859.00,428.40)(2.236,0.439){4}{\rule{1.275pt}{0.106pt}}
\multiput(859.00,427.38)(9.354,3.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(871.00,431.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(871.00,430.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(882.00,433.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(882.00,432.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(893.00,435.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(893.00,434.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(904.00,438.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(904.00,437.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(915.00,440.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(915.00,439.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(927.00,442.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(927.00,441.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(938.00,444.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(938.00,443.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(949.00,447.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(949.00,446.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(960.00,449.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(960.00,448.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(971.00,451.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(971.00,450.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(983.00,453.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(983.00,452.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(994.00,455.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(994.00,454.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1005.00,457.40)(2.041,0.439){4}{\rule{1.175pt}{0.106pt}}
\multiput(1005.00,456.38)(8.561,3.000){2}{\rule{0.588pt}{0.300pt}}
\multiput(1016.00,460.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1016.00,459.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1027.00,462.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1027.00,461.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(1039.00,464.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1039.00,463.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1050.00,466.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1050.00,465.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1061.00,468.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1061.00,467.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1072.00,470.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1072.00,469.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1083.00,472.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1083.00,471.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(1095.00,474.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1095.00,473.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1106,475.88){\rule{2.650pt}{0.300pt}}
\multiput(1106.00,475.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1117.00,477.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1117.00,476.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1128.00,479.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1128.00,478.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1139.00,481.43)(4.217,0.377){2}{\rule{1.875pt}{0.091pt}}
\multiput(1139.00,480.38)(8.108,2.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(1151.00,483.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1151.00,482.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1162,484.88){\rule{2.650pt}{0.300pt}}
\multiput(1162.00,484.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1173.00,486.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1173.00,485.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\multiput(1184.00,488.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1184.00,487.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1195,489.88){\rule{2.891pt}{0.300pt}}
\multiput(1195.00,489.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\multiput(1207.00,491.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1207.00,490.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1218,492.88){\rule{2.650pt}{0.300pt}}
\multiput(1218.00,492.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1229,493.88){\rule{2.650pt}{0.300pt}}
\multiput(1229.00,493.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\multiput(1240.00,495.43)(3.839,0.377){2}{\rule{1.725pt}{0.091pt}}
\multiput(1240.00,494.38)(7.420,2.000){2}{\rule{0.863pt}{0.300pt}}
\put(1251,496.88){\rule{2.891pt}{0.300pt}}
\multiput(1251.00,496.38)(6.000,1.000){2}{\rule{1.445pt}{0.300pt}}
\put(1263,497.88){\rule{2.650pt}{0.300pt}}
\multiput(1263.00,497.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\put(1274,498.88){\rule{2.650pt}{0.300pt}}
\multiput(1274.00,498.38)(5.500,1.000){2}{\rule{1.325pt}{0.300pt}}
\end{picture}
\vspace{24ex}

{\bf Figure 3}
\end{center}
\end{document}
